Multilevel Domain Uncertainty Quantification in Computational Electromagnetics

We continue our study [Domain Uncertainty Quantification in Computational Electromagnetics, JUQ (2020), 8:301--341] of the numerical approximation of time-harmonic electromagnetic fields for the Maxwell lossy cavity problem for uncertain geometries. We adopt the same affine-parametric shape parametrization framework, mapping the physical domains to a nominal polygonal domain with piecewise smooth maps. The regularity of the pullback solutions on the nominal domain is characterized in piecewise Sobolev spaces. We prove error convergence rates and optimize the algorithmic steering of parameters for edge-element discretizations in the nominal domain combined with: (a) multilevel Monte Carlo sampling, and (b) multilevel, sparse-grid quadrature for computing the expectation of the solutions with respect to uncertain domain ensembles. In addition, we analyze sparse-grid interpolation to compute surrogates of the domain-to-solution mappings. All calculations are performed on the polyhedral nominal domain, which enables the use of standard simplicial finite element meshes. We provide a rigorous fully discrete error analysis and show, in all cases, that dimension-independent algebraic convergence is achieved. For the multilevel sparse-grid quadrature methods, we prove higher order convergence rates which are free from the so-called curse of dimensionality, i.e. independent of the number of parameters used to parametrize the admissible shapes. Numerical experiments confirm our theoretical results and verify the superiority of the sparse-grid methods.

==> WORK_I_mw_F_default_d50_integral_default_2.tex <==
\begin{tikzpicture}[scale=0.8]

%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color6}{rgb}{0.149019607843137,0.537254901960784,0.894117647058824}
%\definecolor{color7}{rgb}{0.880392156862745,0.003921568627451,0.041176470588235}
%\definecolor{color8}{rgb}{0.549019607843137,0.537254901960784,0.094117647058824}
%\definecolor{color9}{rgb}{1,1,1}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color6}{rgb}{0.149019607843137,0.537254901960784,0.894117647058824}
\definecolor{color7}{rgb}{0.880392156862745,0.003921568627451,0.041176470588235}
\definecolor{color8}{rgb}{0.549019607843137,0.537254901960784,0.094117647058824}
\definecolor{color9}{rgb}{0.003921568627451,0.880392156862745,0.09141176470588235}

\begin{axis}[
title={$\rho=2$},
xlabel={Work},
ylabel={Interpolation Error},
% ylabel={$|\int_{[-1,1]^{50}} G({\wt
%     \bE}_{T(\bsy),h}\dd\mu_{50}(\bsy)-{\rm Quad}(G({\wt
%     \bE}_{T(\cdot),h}))|$}, 
% ylabel={$|\int_U G(\hat{\bf E}_{h}({\bf y})d\mu({\bf y})-Q_{\Lambda}G(\hat{\bf E}_{h})|$},
xmin=170.132826152243, xmax=15269368.650583,
xmode=log,
xtick={10,100,1000,10000,100000,1000000,10000000,100000000,1000000000,10000000000},
xticklabels={${10^{1}}$,${10^{2}}$,${10^{3}}$,${10^{4}}$,${10^{5}}$,${10^{6}}$,${10^{7}}$,${10^{8}}$,${10^{9}}$,${10^{10}}$},
y grid style={lightgray!92.02614379084967!black},
ymajorgrids,
ymin=2.51149449901867e-3, ymax=1.2868471525574,
ymode=log,
ytick={1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.01,0.1,1,10,1000,100000},
yticklabels={${10^{-17}}$,${10^{-15}}$,${10^{-13}}$,${10^{-11}}$,${10^{-9}}$,${10^{-7}}$,${10^{-5}}$,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,${10^{3}}$,${10^{5}}$},
tick align=inside,%\ra{modified from "outside" on rev1}
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black},
% legend style={at={(-0.05,-0.4)},anchor=west},%\ra{added on rev1}
legend cell align={left},
legend entries={
  {$\Theta=0.25$, SG},
  {$\Theta=0.05$, SG},
  {$-0.4$},{$-0.6$}
  },
legend columns = 2
%transpose legend
]
\addplot [very thick, color0, mark=*, mark size=2.3, mark options={solid}]
table [row sep=\\]{%SMK,0.25
323	0.450632738540904 \\
646	0.492045426892736 \\
1292	0.476079413834599 \\
1615	0.475951005145567 \\
2907	0.480578963365201 \\
3876	0.48206076837298 \\
9991	0.12537479330222 \\
12575	0.125006383233828 \\
28336	0.147361749650599 \\
63991	0.09841078638774 \\
237926	0.0319152822583472 \\
523840	0.0324291268142763 \\
913113	0.0328750940071262 \\
1681922	0.00763392192519853 \\
3263446	0.00640504312232883 \\
%8199145	0.0012474219700274 \\
%20711167	0.000916981715673785 \\
%47788902	0.000439391674683577 \\
%110859919	0.00028106564304492 \\
%297948103	0.000228229550117204 \\
};

\addplot [very thick, color1, mark=square*, mark size=2.3, mark options={solid}]
table [row sep=\\]{%SMK 0.05
323	0.450663828414317 \\
646	0.451979609433218 \\
969	0.452007332832455 \\
1292	0.452045166224998 \\
2261	0.453440594277697 \\
6115	0.0964814224961098 \\
7407	0.0968138045266976 \\
9022	0.0967159467679391 \\
18345	0.0969806866957486 \\
53947	0.0337661770947925 \\
123921	0.0320360276024126 \\
243630	0.0319470629536987 \\
540028	0.0063034244045132 \\
838619	0.00631719697527546 \\
%2310640	0.000226362840832556 \\
%4216286	0.000154025338368221 \\
%9767842	0.00013472591917514 \\
%20003522	6.05431171679018e-05 \\
%45722115	3.63455918743739e-05 \\
%117933741	1.24919001620133e-05 \\
};


\addplot [very thick, black, dash pattern=on 4pt off 3pt]
table [row sep=\\]{%rate 0.4
1938 0.688645822328153 \\
6909902  0.02613055723\\
};

\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{%rate 0.6
323	0.350840726049586\\
540028 0.004084902994\\
};

\end{axis}

\end{tikzpicture}


==> WORK_I_mw_F_default_d50_integral_default_3.tex <==
\begin{tikzpicture}[scale=0.8]

%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color6}{rgb}{0.149019607843137,0.537254901960784,0.894117647058824}
%\definecolor{color7}{rgb}{0.880392156862745,0.003921568627451,0.041176470588235}
%\definecolor{color8}{rgb}{0.549019607843137,0.537254901960784,0.094117647058824}
%\definecolor{color9}{rgb}{1,1,1}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color6}{rgb}{0.149019607843137,0.537254901960784,0.894117647058824}
\definecolor{color7}{rgb}{0.880392156862745,0.003921568627451,0.041176470588235}
\definecolor{color8}{rgb}{0.549019607843137,0.537254901960784,0.094117647058824}
\definecolor{color9}{rgb}{0.003921568627451,0.880392156862745,0.09141176470588235}

\begin{axis}[
title={$\rho=3$},
xlabel={Work},
ylabel={Interpolation Error},
% ylabel={$|\int_{[-1,1]^{50}} G({\wt
%     \bE}_{T(\bsy),h}\dd\mu_{50}(\bsy)-{\rm Quad}(G({\wt
%     \bE}_{T(\cdot),h}))|$}, 
% ylabel={$|\int_U G(\hat{\bf E}_{h}({\bf y})d\mu({\bf y})-Q_{\Lambda}G(\hat{\bf E}_{h})|$},
xmin=170.132826152243, xmax=15269368.650583,
xmode=log,
xtick={10,100,1000,10000,100000,1000000,10000000,100000000,1000000000,10000000000},
xticklabels={${10^{1}}$,${10^{2}}$,${10^{3}}$,${10^{4}}$,${10^{5}}$,${10^{6}}$,${10^{7}}$,${10^{8}}$,${10^{9}}$,${10^{10}}$},
y grid style={lightgray!92.02614379084967!black},
ymajorgrids,
ymin=2.51149449901867e-3, ymax=1.2868471525574,
ymode=log,
ytick={1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.01,0.1,1,10,1000,100000},
yticklabels={${10^{-17}}$,${10^{-15}}$,${10^{-13}}$,${10^{-11}}$,${10^{-9}}$,${10^{-7}}$,${10^{-5}}$,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,${10^{3}}$,${10^{5}}$},
tick align=inside,%\ra{modified from "outside" on rev1}
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black},
% legend style={at={(-0.05,-0.4)},anchor=west},%\ra{added on rev1}
legend cell align={left},
legend entries={
  {$\Theta=0.25$, SG},
  {$\Theta=0.05$, SG},
  {$-2/3$},{$-1$}
  },
legend columns = 2
%transpose legend
]
\addplot [very thick, color0, mark=*, mark size=2.3, mark options={solid}]
table [row sep=\\]{%SMK,0.25
323	0.450658790357831 \\
646	0.491707608721829 \\
969	0.477665490281295 \\
1292	0.477516444322703 \\
1938	0.477466585301284 \\
2261	0.477590863513772 \\
3553	0.478460908494066 \\
4199	0.47850403373688 \\
6137	0.478814511563118 \\
8075	0.479314290339491 \\
10659	0.47911508204383 \\
14535	0.47916713131277 \\
22588	0.120409445461039 \\
29048	0.12022492669053 \\
41300	0.139903962781706 \\
52605	0.139952468578181 \\
74525	0.0952214469888753 \\
95197	0.0952216115005821 \\
135161	0.0948038117746541 \\
171660	0.0948054203352641 \\
264668	0.0320136160780451 \\
328622	0.0320134504439138 \\
490532	0.0324442793172223 \\
602936	0.0324440564176664 \\
1061596	0.0069065432230731 \\
1258949	0.00690649082155005 \\
2053834	0.00681587631027597 \\
2400413	0.0068158941483519 \\
%4755836	0.000553957688848173 \\
%5361784	0.000553927510009425 \\
%9484915	0.000644246167238119 \\
%10538541	0.00064423108803339 \\
%19380112	0.000138123945726841 \\
%21211522	0.000138126791226642 \\
%40115359	0.000180687771236993 \\
%43302077	0.000180687263564272 \\
%84762936	3.18376767150496e-05 \\
%90295603	3.18372998753084e-05 \\
%181437516	3.98463060153395e-05 \\
};

\addplot [very thick, color1, mark=square*, mark size=2.3, mark options={solid}]
table [row sep=\\]{%SMK 0.05
323	0.450664764566494 \\
646	0.452005973356029 \\
969	0.452019843792242 \\
1292	0.452470493233708 \\
1615	0.452474923607599 \\
1938	0.452613849450092 \\
2584	0.452684350441069 \\
3553	0.452726196482525 \\
4522	0.452767494555836 \\
5814	0.452765700504013 \\
10637	0.0956198665841664 \\
12575	0.0956314540833716 \\
15805	0.0956285312438773 \\
19681	0.0956333041475547 \\
24203	0.095631564792386 \\
34194	0.09575546497984 \\
65017	0.0337359052271384 \\
75676	0.0337356066781103 \\
89565	0.0337358354271369 \\
120808	0.0319460951714406 \\
310815	0.00631064524622363 \\
341500	0.00631063227621097 \\
381875	0.00631062227293822 \\
518224	0.00628877256365695 \\
586377	0.00628876716862084 \\
%1728003	0.000110305983116096 \\
%1844283	0.000110309457731966 \\
%2051545	0.000110292447635539 \\
%2749104	0.000123275962536208 \\
%5364027	3.53385233143368e-05 \\
%5692841	3.53382607277465e-05 \\
%6121462	3.53386995906259e-05 \\
%10370031	2.5868786993311e-05 \\
%22213050	4.26058714452735e-06 \\
%23150396	4.26058565048818e-06 \\
%24365199	4.26058435647274e-06 \\
%45834068	2.89183501262686e-06 \\
%47879627	2.89182272029317e-06 \\
%105111606	8.55666811342147e-07 \\
};


\addplot [very thick, black, dash pattern=on 4pt off 3pt]
table [row sep=\\]{%rate 2/3
14535 0.688645822328153 \\
10558360  0.00852200198\\
};

\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{%rate 1
969	0.450840726049586\\
120808  0.003616189851\\
};

\end{axis}

\end{tikzpicture}


==> WORK_Q_mw_F_default_d50_integral_default_2.tex <==
\begin{tikzpicture}[scale=0.8]

%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color6}{rgb}{0.149019607843137,0.537254901960784,0.894117647058824}
%\definecolor{color7}{rgb}{0.880392156862745,0.003921568627451,0.041176470588235}
%\definecolor{color8}{rgb}{0.549019607843137,0.537254901960784,0.094117647058824}
%\definecolor{color9}{rgb}{1,1,1}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color6}{rgb}{0.149019607843137,0.537254901960784,0.894117647058824}
\definecolor{color7}{rgb}{0.880392156862745,0.003921568627451,0.041176470588235}
\definecolor{color8}{rgb}{0.549019607843137,0.537254901960784,0.094117647058824}
\definecolor{color9}{rgb}{0.003921568627451,0.880392156862745,0.09141176470588235}

\begin{axis}[
title={$\rho=2$},
xlabel={Work},
ylabel={Quadrature Error},
% ylabel={$|\int_{[-1,1]^{50}} G({\wt
%     \bE}_{T(\bsy),h}\dd\mu_{50}(\bsy)-{\rm Quad}(G({\wt
%     \bE}_{T(\cdot),h}))|$}, 
% ylabel={$|\int_U G(\hat{\bf E}_{h}({\bf y})d\mu({\bf y})-Q_{\Lambda}G(\hat{\bf E}_{h})|$},
xmin=170.132826152243, xmax=15269368.650583,
xmode=log,
xtick={10,100,1000,10000,100000,1000000,10000000,100000000,1000000000,10000000000},
xticklabels={${10^{1}}$,${10^{2}}$,${10^{3}}$,${10^{4}}$,${10^{5}}$,${10^{6}}$,${10^{7}}$,${10^{8}}$,${10^{9}}$,${10^{10}}$},
y grid style={lightgray!92.02614379084967!black},
ymajorgrids,
ymin=2.51149449901867e-3, ymax=1.2868471525574,
ymode=log,
ytick={1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.01,0.1,1,10,1000,100000},
yticklabels={${10^{-17}}$,${10^{-15}}$,${10^{-13}}$,${10^{-11}}$,${10^{-9}}$,${10^{-7}}$,${10^{-5}}$,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,${10^{3}}$,${10^{5}}$},
tick align=inside,%\ra{modified from "outside" on rev1}
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black},
% legend style={at={(-0.05,-0.4)},anchor=west},%\ra{added on rev1}
legend cell align={left},
legend entries={
  {$\Theta=0.25$, SG},
  {$\Theta=0.05$, SG},
  {$\Theta=0.25$, MC},
  {$\Theta=0.05$, MC},
  {$-1$},{$-0.5$}
  },
legend columns = 2
%transpose legend
]
\addplot [very thick, color0, mark=*, mark size=2.3, mark options={solid}]
table [row sep=\\]{%SMK,0.25
323	0.402312505892222 \\
969	0.45542544131929 \\
1292	0.45542544131929 \\
2261	0.456117204029827 \\
3230	0.45577686706695 \\
5814	0.455533870057241 \\
6460	0.455476192796935 \\
12575	0.0985721910825851 \\
13544	0.0985656037404836 \\
18712	0.0985702751131878 \\
21296	0.0985695395432991 \\
34495	0.0899961099486953 \\
38694	0.0899966493286837 \\
59300	0.0907550394982991 \\
67052	0.09075526353319 \\
115897	0.0287981032793189 \\
128494	0.028798191787069 \\
200215	0.0288782344944705 \\
223148	0.0288782473069499 \\
506244	0.00492732525853758 \\
544035	0.00492739328392738 \\
909063	0.00554934870557569 \\
973017	0.00554936692094848 \\
%2614265	0.000377240102470627 \\
%2717625	0.000377233123481659 \\
%4693636	0.000256887449606677 \\
%4859335	0.000256883932453287 \\
%10059369	0.000112105146453338 \\
%10581192	0.000112104664949211 \\
%20890398	6.43509278679018e-05 \\
%21703311	6.43504337124993e-05 \\
%41183286	6.68206448516576e-06 \\
%44119607	6.68199435993049e-06 \\
%84513665	4.61891682724867e-06 \\
%89526910	4.61891995445091e-06 \\
};

\addplot [very thick, color1, mark=square*, mark size=2.3, mark options={solid}]
table [row sep=\\]{%SMK 0.05
323	0.448685483162927 \\
969	0.450903883468434 \\
1292	0.450903883468434 \\
1938	0.450901421868823 \\
5469	0.0941257015467412 \\
6115	0.0941242300900871 \\
6761	0.0941239477099704 \\
20208	0.0320773421109409 \\
20854	0.0320772512294424 \\
22146	0.0320771978692138 \\
22792	0.0320771780525034 \\
134746	0.00613006834897145 \\
136684	0.00613007379388888 \\
138299	0.00613007360772831 \\
138945	0.00613007253896311 \\
141206	0.00613007313102616 \\
%797628	2.44167681551041e-05 \\
%800858	2.44166491141656e-05 \\
%804734	2.44164306762283e-05 \\
%806995	2.44164381482472e-05 \\
%1249504	6.07578465407493e-06 \\
%1255318	6.07573303920006e-06 \\
%1260163	6.07569070526711e-06 \\
%1266623	6.07569100350203e-06 \\
%3247154	9.86105968541613e-07 \\
%3254260	9.86102331298545e-07 \\
%3264919	9.86100919608979e-07 \\
%3277193	9.86101588223902e-07 \\
%3289467	9.86101849779948e-07 \\
%6514488	1.99504081392516e-07 \\
%6533868	1.99503886655116e-07 \\
%6554217	1.99503709737676e-07 \\
%6575858	1.99503651453072e-07 \\
%13492456	8.56277245317478e-09 \\
%13524433	8.56278460715642e-09 \\
%13562870	8.5627825232171e-09 \\
%13609705	8.56278544983439e-09 \\
%33696596	4.44025740980494e-10 \\
%33825591	4.44019703255104e-10 \\
%33893098	4.44041824129574e-10 \\
%33969649	4.44062971545634e-10 \\
%34056859	4.44085499772951e-10 \\
%77487688	6.34146494129582e-14 \\
%77814081	3.45834650755028e-14 \\
};


\addplot [very thick, color9, mark=pentagon*, mark size=3.0, mark options={solid}]
table [row sep=\\]{%MC 0.25
646.0 0.42585759247970845\\
18646.0 0.086187843198320499\\
256054.0 0.037512323709095192\\
4909902.0 0.0054660023434726576\\
};

\addplot [very thick, color7, mark=oplus, mark size=3.0, mark options={solid}]
table [row sep=\\]{%MC 0.05
646.0 0.4497529750525896\\
18646.0 0.093668281577365703\\
256054.0 0.032021520072653221\\
4909902.0 0.0061819228902711409\\
};

\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{%rate 1
323	0.450840726049586\\
38694  0.003763414341\\
};

\addplot [very thick, black, dash pattern=on 4pt off 3pt]
table [row sep=\\]{%rate 0.5
1938 0.688645822328153 \\
6909902  0.01153285574\\
};

\end{axis}

\end{tikzpicture}


==> WORK_Q_mw_F_default_d50_integral_default_3.tex <==
\begin{tikzpicture}[scale=0.8]

%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color6}{rgb}{0.149019607843137,0.537254901960784,0.894117647058824}
%\definecolor{color7}{rgb}{0.880392156862745,0.003921568627451,0.041176470588235}
%\definecolor{color8}{rgb}{0.549019607843137,0.537254901960784,0.094117647058824}
%\definecolor{color9}{rgb}{1,1,1}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color6}{rgb}{0.149019607843137,0.537254901960784,0.894117647058824}
\definecolor{color7}{rgb}{0.880392156862745,0.003921568627451,0.041176470588235}
\definecolor{color8}{rgb}{0.549019607843137,0.537254901960784,0.094117647058824}
\definecolor{color9}{rgb}{0.003921568627451,0.880392156862745,0.09141176470588235}

\begin{axis}[
title={$\rho=3$},
xlabel={Work},
ylabel={Quadrature Error},
% ylabel={$|\int_{[-1,1]^{50}} G({\wt
%     \bE}_{T(\bsy),h}\dd\mu_{50}(\bsy)-{\rm Quad}(G({\wt
%     \bE}_{T(\cdot),h}))|$}, 
% ylabel={$|\int_U G(\hat{\bf E}_{h}({\bf y})d\mu({\bf y})-Q_{\Lambda}G(\hat{\bf E}_{h})|$},
xmin=170.132826152243, xmax=15269368.650583,
xmode=log,
xtick={10,100,1000,10000,100000,1000000,10000000,100000000,1000000000,10000000000},
xticklabels={${10^{1}}$,${10^{2}}$,${10^{3}}$,${10^{4}}$,${10^{5}}$,${10^{6}}$,${10^{7}}$,${10^{8}}$,${10^{9}}$,${10^{10}}$},
y grid style={lightgray!92.02614379084967!black},
ymajorgrids,
ymin=2.51149449901867e-3, ymax=1.2868471525574,
ymode=log,
ytick={1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.01,0.1,1,10,1000,100000},
yticklabels={${10^{-17}}$,${10^{-15}}$,${10^{-13}}$,${10^{-11}}$,${10^{-9}}$,${10^{-7}}$,${10^{-5}}$,${10^{-3}}$,${10^{-2}}$,${10^{-1}}$,${10^{0}}$,${10^{1}}$,${10^{3}}$,${10^{5}}$},
tick align=inside,%\ra{modified from "outside" on rev1}
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black},
% legend style={at={(-0.05,-0.4)},anchor=west},%\ra{added on rev1}
legend cell align={left},
legend entries={
  {$\Theta=0.25$, SG},
  {$\Theta=0.05$, SG},
  {$\Theta=0.25$, MC},
  {$\Theta=0.05$, MC},
  {$-1$},{$-0.5$}
  },
legend columns = 2
%transpose legend
]
\addplot [very thick, color0, mark=*, mark size=2.3, mark options={solid}]
table [row sep=\\]{%SMK,0.25
323	0.403244067824014 \\
969	0.456358870260461 \\
1292	0.456358870260461 \\
1615	0.457297688610492 \\
2584	0.457236089707229 \\
2907	0.457236490590579 \\
3553	0.457198588117167 \\
8376	0.10023143301944 \\
8699	0.10023143301944 \\
10314	0.100223549637679 \\
12252	0.100220251145777 \\
19637	0.0916326778424319 \\
21575	0.09163220208324 \\
28336	0.091631906010247 \\
30597	0.0916317943145863 \\
58491	0.0296029715657371 \\
63982	0.0296029410935194 \\
72358	0.0296029239703631 \\
75588	0.0296029368934816 \\
264162	0.00571923040687097 \\
273852	0.00571923341686841 \\
313330	0.00571996172049556 \\
324958	0.00571996285008823 \\
%1396123	0.000183650966803092 \\
%1410658	0.000183648208794773 \\
%1652511	0.000165718308273626 \\
%1678674	0.000165717979848015 \\
%%3743962	5.31686406425617e-05 \\
%%3774324	5.31685881937075e-05 \\
%%5208144	4.71083873073011e-05 \\
%%5252072	4.71083683059114e-05 \\
%%9023058	2.49401576093786e-06 \\
%%9087658	2.49401856851982e-06 \\
%%12074421	1.79529302666228e-06 \\
%%12151295	1.79529290984298e-06 \\
%%22909341	2.85725972316706e-07 \\
%%23027882	2.85725759402708e-07 \\
%%32573171	1.27017822610575e-07 \\
%32728211	1.27018745405802e-07 \\
%56453836	1.05292882846587e-13 \\
};

\addplot [very thick, color1, mark=square*, mark size=2.3, mark options={solid}]
table [row sep=\\]{%SMK 0.05
323	0.448685483162927 \\
969	0.450903883468434 \\
1292	0.450903883468434 \\
1938	0.450901421868823 \\
5469	0.0941257015467412 \\
6115	0.0941242300900871 \\
6761	0.0941239477099704 \\
20208	0.0320773421109409 \\
20854	0.0320772512294424 \\
22146	0.0320771978692138 \\
22792	0.0320771780525034 \\
134746	0.00613006834897145 \\
136684	0.00613007379388888 \\
138299	0.00613007360772831 \\
138945	0.00613007253896311 \\
141206	0.00613007313102616 \\
%797628	2.44167681551041e-05 \\
%800858	2.44166491141656e-05 \\
%804734	2.44164306762283e-05 \\
%806995	2.44164381482472e-05 \\
%1249504	6.07578465407493e-06 \\
%1255318	6.07573303920006e-06 \\
%1260163	6.07569070526711e-06 \\
%1266623	6.07569100350203e-06 \\
%3247154	9.86105968541613e-07 \\
%3254260	9.86102331298545e-07 \\
%3264919	9.86100919608979e-07 \\
%3277193	9.86101588223902e-07 \\
%3289467	9.86101849779948e-07 \\
%6514488	1.99504081392516e-07 \\
%6533868	1.99503886655116e-07 \\
%6554217	1.99503709737676e-07 \\
%6575858	1.99503651453072e-07 \\
%13492456	8.56277245317478e-09 \\
%13524433	8.56278460715642e-09 \\
%13562870	8.5627825232171e-09 \\
%13609705	8.56278544983439e-09 \\
%33696596	4.44025740980494e-10 \\
%33825591	4.44019703255104e-10 \\
%33893098	4.44041824129574e-10 \\
%33969649	4.44062971545634e-10 \\
%34056859	4.44085499772951e-10 \\
%77487688	6.34146494129582e-14 \\
%77814081	3.45834650755028e-14 \\
};

\addplot [very thick, color9, mark=pentagon*, mark size=3.0, mark options={solid}]
table [row sep=\\]{%MC 0.25
646.0 0.44167388872951496\\
18646.0 0.092548515994830563\\
256054.0 0.036099377202510732\\
4909902.0 0.007973014411982721\\
};

\addplot [very thick, color7, mark=oplus, mark size=3.0, mark options={solid}]
table [row sep=\\]{%MC 0.05
646.0 0.45139181163055642\\
18646.0 0.093575090620750492\\
256054.0 0.03183834691846546\\
4909902.0 0.0058976327236292354\\
};

\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{%rate 1
323	0.450840726049586\\
38694  0.003763414341\\
};

\addplot [very thick, black, dash pattern=on 4pt off 3pt]
table [row sep=\\]{%rate 0.5
1938 0.688645822328153 \\
6909902  0.01153285574\\
};

\end{axis}

\end{tikzpicture}

